Group Testing using left-and-right-regular sparse-graph codes

We consider the problem of non-adaptive group testing of $N$ items out of which $K$ or less items are known to be defective. We propose a testing scheme based on left-and-right-regular sparse-graph codes and a simple iterative decoder. We show that for any arbitrarily small $\epsilon>0$ our scheme requires only $m=c_\epsilon K\log \frac{c_1N}{K}$ tests to recover $(1-\epsilon)$ fraction of the defective items with high probability (w.h.p) i.e., with probability approaching $1$ asymptotically in $N$ and $K$, where the value of constants $c_\epsilon$ and $\ell$ are a function of the desired error floor $\epsilon$ and constant $c_1=\frac{\ell}{c_\epsilon}$ (observed to be approximately equal to 1 for various values of $\epsilon$). More importantly the iterative decoding algorithm has a sub-linear computational complexity of $\mathcal{O}(K\log \frac{N}{K})$ which is known to be optimal. Also for $m=c_2 K\log K\log \frac{N}{K}$ tests our scheme recovers the \textit{whole} set of defective items w.h.p. These results are valid for both noiseless and noisy versions of the problem as long as the number of defective items scale sub-linearly with the total number of items, i.e., $K=o(N)$. The simulation results validate the theoretical results by showing a substantial improvement in the number of tests required when compared to the testing scheme based on left-regular sparse-graphs.

==> difference_in_schemes.tex <==
\begin{tikzpicture}
\def\emphsize{\normalsize}
\def\horzgap{40pt}; %Horizontal gap between nodes/levels
\def \gapVN{21pt}; %vertical gap between nodes
\def \gapCN{	29pt}; %Horizontal gap between nodes

\def \textoffs{9pt}; %Offset for writing r\leq N above cn4
\def\nodewidth{8pt};
\def\nodewidthsm{5pt}
\def\edgewidth{2pt};
\def\ext{12pt};
\def\moveX {20pt};
\def\moveYa{4pt}
\def\moveYb{12pt}
\def\arcradius{0.6*\ext}

\def\xmovement{4*\horzgap}

\def \n {8};
\def\ldeg{3};
\def \m {4};
\def\rdeg{6};
\def\langle{40};%120 degrees/3
\def\langle{20};%120 degrees/6

\tikzstyle{check} = [rectangle, draw,  inner sep=0mm, fill=black,minimum height=\nodewidth,minimum width=\nodewidth]
\tikzstyle{checksm} = [rectangle, draw, inner sep=0mm, fill=black,minimum height=\nodewidthsm, minimum width=\nodewidthsm]

\tikzstyle{bit} = [circle, draw, inner sep=0mm, fill=black, minimum size=\nodewidth]
\tikzstyle{bitsm} = [circle, draw, inner sep=0mm,fill=red, minimum size=\nodewidthsm]
\tikzstyle{edgesock} = [circle, inner sep=0mm, minimum size=\edgewidth,draw, fill=white]     

                          
\foreach \vn in {2,3,6,7}{
 \node[bit] (vn\vn) at (0,\vn*\gapVN) {};
\path (vn\vn) ++(20:\ext)node (evA\vn) [edgesock] {};
\path (vn\vn) ++(0:\ext) node (evB\vn) [edgesock] {};
\path (vn\vn) ++(-20:\ext) node (evC\vn) [edgesock] {};

  \draw (vn\vn) -- (evA\vn.west); 
  \draw (vn\vn) -- (evB\vn.west); 
  \draw (vn\vn) -- (evC\vn.west); 
}
\draw[->,thin] (vn7)++(-60:\arcradius) arc (-60:60:\arcradius)node[above]{\tiny{$\ell$}};

\path (vn3)--node(vndots) {\Large{$\vdots$}} (vn6);
\node[left =-0.2*\nodewidth of vndots](){\tiny{$N$ vars}};

\foreach \cn in {2,4}{
\node[check] (cn\cn) at (\horzgap,0.2in+\cn*\gapCN) {};

\path (cn\cn) ++(150:\ext) node (ecA\cn) [edgesock] {};
\path (cn\cn) ++(170:\ext) node (ecB\cn) [edgesock] {};
\path (cn\cn) ++(190:\ext) node (ecC\cn) [edgesock] {};
\path (cn\cn) ++(210:\ext) node (ecD\cn) [edgesock] {};

  \draw (cn\cn) -- (ecA\cn.east); 
  \draw (cn\cn) -- (ecB\cn);  
  \draw (cn\cn) -- (ecC\cn); 
    \draw (cn\cn) -- (ecD\cn); 
}

\draw[->,thin] (cn4)++(240:\arcradius) arc (240:120:\arcradius);
\path(cn4)++(5pt,2*\textoffs)node(){\emphsize{$r\leq N$}};
\path (cn2)--node(cndots) {\Large{$\vdots$}} (cn4);
\node [right=0.01*\nodewidth of cndots]{\tiny{$c_1K$ bins}};

\node[draw,minimum width=\horzgap-1.5*\ext,minimum height=6.5*\gapVN](perm) at (0.5*\horzgap,4.5*\gapVN){\Large{$\pi$}};

\foreach \cn in {2,4}{
\path (cn\cn) ++(\moveX,\moveYb) node (bitnA\cn) [bitsm] {};
\path (cn\cn) ++(\moveX,\moveYa) node (bitnB\cn) [bitsm] {};
\path (cn\cn) ++(\moveX,-\moveYa) node (bitnC\cn) [bitsm] {};
\path (cn\cn) ++(\moveX,-\moveYb) node (bitnD\cn) [bitsm] {};

\path (bitnB\cn) ++(\moveX,0) node (checknB\cn) [checksm] {};
\path (bitnC\cn) ++(\moveX,0) node (checknC\cn) [checksm] {};

\draw (bitnA\cn.east)--(checknB\cn.west);
\draw (bitnC\cn.east)--(checknB\cn.west);
\draw (bitnB\cn.east)--(checknC\cn.west);
\draw (bitnD\cn.east)--(checknC\cn.west);
}
\path(bitnD2)++(0.6*\moveX,-0.3*\moveX) node(){\tiny{$\mathbf{U}\in\{0,1\}^{c\log N \times N }$}};

\path (checknC2)++(3*\textoffs,0.5*\moveYa)node{\emphsize{$\log N$ tests}};
\node [below left=3*\nodewidth and 2*\nodewidth of bitnD2,anchor=west]{\emphsize{$M=\Theta(K\log N)$} };







\foreach \vn in {2,3,6,7}{
 \node[bit] (Bvn\vn) at (\xmovement,\vn*\gapVN) {};
\path (Bvn\vn) ++(20:\ext)node (BevA\vn) [edgesock] {};
\path (Bvn\vn) ++(0:\ext) node (BevB\vn) [edgesock] {};
\path (Bvn\vn) ++(-20:\ext) node (BevC\vn) [edgesock] {};

  \draw (Bvn\vn) -- (BevA\vn.west); 
  \draw (Bvn\vn) -- (BevB\vn.west); 
  \draw (Bvn\vn) -- (BevC\vn.west); 
}
\draw[->,thin] (Bvn7)++(-60:\arcradius) arc (-60:60:\arcradius)node[above]{\tiny{$\ell$}};

\path (Bvn3)--node(Bvndots) {\Large{$\vdots$}} (Bvn6);
\node[left =-0.2*\nodewidth of Bvndots](){\tiny{$N$ vars}};

\foreach \cn in {2,4}{
\node[check] (Bcn\cn) at (\xmovement+\horzgap,0.2in+\cn*\gapCN) {};

\path (Bcn\cn) ++(150:\ext) node (BecA\cn) [edgesock] {};
\path (Bcn\cn) ++(170:\ext) node (BecB\cn) [edgesock] {};
\path (Bcn\cn) ++(190:\ext) node (BecC\cn) [edgesock] {};
\path (Bcn\cn) ++(210:\ext) node (BecD\cn) [edgesock] {};

  \draw (Bcn\cn) -- (BecA\cn.east); 
  \draw (Bcn\cn) -- (BecB\cn);  
  \draw (Bcn\cn) -- (BecC\cn); 
  \draw (Bcn\cn) -- (BecD\cn); 
}

\draw[->,thin] (Bcn4)++(240:\arcradius) arc (240:120:\arcradius);
\draw[->,densely dotted](Bcn4)++(140:\arcradius)--++(14pt,20pt)node[](){\emphsize{$r=\frac{N\ell}{c_1K}$}};
\path (Bcn2)--node(Bcndots) {\Large{$\vdots$}} (Bcn4);
\node [right=0.01*\nodewidth of Bcndots]{\tiny{$c_1K$ bins}};

\node[draw,minimum width=\horzgap-1.5*\ext,minimum height=6.5*\gapVN](Bperm) at (\xmovement+0.5*\horzgap,4.5*\gapVN){\Large{$\pi$}};

\foreach \cn in {2,4}{
\path (Bcn\cn) ++(\moveX,\moveYb) node (BbitnA\cn) [bitsm] {};
\path (Bcn\cn) ++(\moveX,\moveYa) node (BbitnB\cn) [bitsm] {};
\path (Bcn\cn) ++(\moveX,-\moveYa) node (BbitnC\cn) [bitsm] {};
\path (Bcn\cn) ++(\moveX,-\moveYb) node (BbitnD\cn) [bitsm] {};

\path (BbitnB\cn) ++(\moveX,0) node (BchecknB\cn) [checksm] {};
\path (BbitnC\cn) ++(\moveX,0) node (BchecknC\cn) [checksm] {};

\draw (BbitnA\cn.east)--(BchecknB\cn.west);
\draw (BbitnC\cn.east)--(BchecknB\cn.west);
\draw (BbitnB\cn.east)--(BchecknC\cn.west);
\draw (BbitnD\cn.east)--(BchecknC\cn.west);
}
\path(BbitnD2)++(0.6*\moveX,-0.3*\moveX) node(){\tiny{$\mathbf{U}\in\{0,1\}^{c\log r\times r}$}};

\path (BchecknC2)++(3*\textoffs,0.5*\moveYa)node{\emphsize{$\log r$ tests}};
\node [below left=3*\nodewidth and 2*\nodewidth of BbitnD2,anchor=west]{\emphsize{$M=\Theta(K \log \frac{N}{K})$} };

\end{tikzpicture}

==> noiseless_sims.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\def\fsize{\normalsize}
\pgfplotsset{every y tick label/.append style={font=\footnotesize}}
\pgfplotsset{every y tick label/.append style={font=\small}}

\begin{axis}[%
width=0.85\columnwidth,
height=0.8\columnwidth,
scale only axis,
xmin=20,
xmax=700,
xtick = {100,200,...,700},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
xlabel={\fsize{Number of tests per defective item ($m/K$)}},
ylabel={\fsize{Fraction of unidentified defectives}},
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\fsize}
]
\addplot [color=blue,dashed, mark=square,mark options={solid},line width=1pt]
  table[row sep=crcr]{96	0.8\\
144	0.4\\
192	0.16\\
240	0.055\\
288	0.025\\
336	0.013\\
384	0.006\\
432	0.0035\\
480	0.0023\\
528	0.0014\\
576	0.0009\\
624	0.00055\\
672	0.0003\\
};
\addlegendentry{$\ell=3$};

\addplot [color=blue,dashed,line width=1pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{96	0.94\\
144	0.68\\
192	0.32\\
240	0.11\\
288	0.036\\
336	0.015\\
384	0.005\\
432	0.0024\\
480	0.0011\\
528	0.00055\\
576	0.0004\\
624	0.00025\\
672	0.0001\\
};
\addlegendentry{$\ell=5$};


\addplot [color=blue,dashed,mark=o,mark options={solid},line width=1pt]
  table[row sep=crcr]{96	0.98\\
144	0.88\\
192	0.62\\
240	0.25\\
288	0.082\\
336	0.029\\
384	0.011\\
432	0.0045\\
480	0.0017\\
528	0.00065\\
576	0.00032\\
624	0.00017\\
672	6e-05\\
};
\addlegendentry{$\ell=7$};

%\addplot [color=blue,dashed,line width=3pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{96	0.98\\
%144	0.94\\
%192	0.85\\
%240	0.52\\
%288	0.21\\
%336	0.065\\
%384	0.024\\
%432	0.0095\\
%480	0.0032\\
%528	0.0014\\
%576	0.00055\\
%624	0.00024\\
%672	0.0002\\
%};
%\addlegendentry{$l=9$};

\addplot [color=red,solid, line width=1pt, mark=square,mark options={solid}]
  table[row sep=crcr]{
36  0.99261\\
50.40      8.22e-1 \\
99.00      3.43e-1\\
150.00    6.01e-2 \\
204.00    1.61e-2\\
251.10    3.84e-3 \\
299.70    1.72e-3  \\
 351.00    8.28e-4 \\ 
 405.00    4.67e-4\\
 450.24    2.08e-4\\
 501.60  1.26e-4 \\  
 576.00  1.09e-4\\
672.00   5.50e-5\\
%66  0.80679\\
%79.20  0.65094\\
%99  0.4133 \\
%120     0.1596\\
%150     0.06312\\
%180 0.02797\\ 
%210     0.01396\\
%253.8  0.00344 \\
%307.8  0.00153\\
%324     0.00124 \\
%361.8  0.00078 \\
%369.6  0.00046 \\
%408     0.00031\\
%480.0  0.00021 \\
%672 0.000076\\
};
\addlegendentry{$\ell=3$, regular};

\addplot [color=red, solid, line width=1pt, mark=triangle,mark options={solid}]
  table[row sep=crcr]{
   39.000    0.970769\\
    50.700      9.16e-1   \\
100.800     7.33e-1   \\
148.500     1.93e-1   \\
201.000     2.07e-2  \\
249.000     5.22e-3  \\
300.000     1.450e-3\\
351.000     2.51e-4\\
%405.000     8.60e-5\\
450.900     4.90e-5\\
500.580     1.90e-5 \\
550.800     1.20e-5\\
%602.100 	  1.10e-5\\
675.000     6.00e-6\\
%   72.000    0.946226\\
% 132.000    0.327190\\
% 198.000    0.036304 \\
% 210.000    0.015015 \\
% 240.000    0.006573\\
% 270.000    0.003021\\
% 300.000    0.001460\\
% 360.000    0.000479\\
% 378.000    0.000157\\
% 453.600    0.000048\\
% 540.000    0.000013\\
% 604.800    0.000003\\
 };
\addlegendentry{$\ell=5$, regular};

\addplot [color=red, solid, line width=1.0pt,mark=o]
  table[row sep=crcr]{
42.00  0.99      \\
58.50	0.9995  \\
78.00    0.9937 \\
108.00   0.9142 \\
151.20  0.5487  \\
198.00 8.92e-2  \\
282.00  5.0e-3    \\
360.00  5.4e-4   \\
462.00  6.42e-5   \\
499.50  9.00e-6   \\
540.00  4.00e-6   \\
594.00  1.25e-6   \\
};
\addlegendentry{$\ell=7$,regular};

\end{axis}
\end{tikzpicture}%

==> noisy_sims.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\def\fsize{\normalsize}
\pgfplotsset{every y tick label/.append style={font=\footnotesize}}
\pgfplotsset{every y tick label/.append style={font=\small}}

\begin{axis}[%
width=0.85\columnwidth,
height=0.8\columnwidth,
scale only axis,
xmin=1,
xmax=12,
xmajorgrids,
xtick = {4,6,8,10,12},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
xlabel={\fsize{Number of tests ($\times 10^5$)}},
ylabel={\fsize{Fraction of unidentified defectives}},
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,legend cell align=left, font=\tiny}
]
\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{4.1877504	 0.12\\
5.5836672	0.011\\
6.979584 	0.0009\\
8.3755008	8e-05\\
9.7714176	1.9e-05\\
11.1673344	 8e-06\\
};
\addlegendentry{q=0.03};

% pattern=on 1pt off 3pt on 3pt off 3pt
\addplot [color=blue,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{4.1877504 	0.5\\
5.5836672		0.16\\
6.979584 		0.035\\
8.3755008		0.008\\
9.7714176	 	0.0016\\
11.1673344 	0.00035\\
};
\addlegendentry{q=0.04};

%\addplot [color=blue,dashed,line width=2.0pt,mark=asterisk,mark options={solid}]
\addplot [color=blue,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{4.1877504 	0.8\\
5.5836672		0.5\\
6.979584 		0.3\\
8.3755008		0.12\\
9.7714176		0.05\\
11.1673344 	0.02\\
};
\addlegendentry{q=0.05};



\addplot [color=red,solid,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
 1.63     0.1797 \\
 2.44     6.363e-3\\
3.26     2.948e-4\\
4.07     3.700e-5\\
4.89     1.16e-5\\
5.70    2.00e-6\\
};
\addlegendentry{q=0.03, regular};


\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
2.44     5.469e-2\\
3.26     6.168e-3\\
4.89     1.250e-4\\
6.52     8.000e-6\\
};
\addlegendentry{q=0.04, regular};

\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
   2.44  	1.302e-1  \\
   3.26  	3.348e-2\\
   4.89	    3.005e-3\\
   6.52	    4.340e-4\\
   8.15     1.5625e-5  \\
};
\addlegendentry{q=0.05, regular};



\end{axis}
\end{tikzpicture}
